Deep learning based enhancement of ordered statistics decoding of short LDPC codes

In the search for highly efficient decoders for short LDPC codes approaching maximum likelihood performance, a relayed decoding strategy, specifically activating the ordered statistics decoding process upon failure of a neural min-sum decoder, is enhanced by instilling three innovations. Firstly, soft information gathered at each step of the neural min-sum decoder is leveraged to forge a new reliability measure using a convolutional neural network. This measure aids in constructing the most reliable basis of ordered statistics decoding, bolstering the decoding process by excluding error-prone bits or concentrating them in a smaller area. Secondly, an adaptive ordered statistics decoding process is introduced, guided by a derived decoding path comprising prioritized blocks, each containing distinct test error patterns. The priority of these blocks is determined from the statistical data during the query phase. Furthermore, effective complexity management methods are devised by adjusting the decoding path's length or refining constraints on the involved blocks. Thirdly, a simple auxiliary criterion is introduced to reduce computational complexity by minimizing the number of candidate codewords before selecting the optimal estimate. Extensive experimental results and complexity analysis strongly support the proposed framework, demonstrating its advantages in terms of high throughput, low complexity, independence from noise variance, in addition to superior decoding performance.

==> plots/pb_osd_average_teps.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={Average number of TEPs},
			xmin=1.9, xmax=3.3,
			ymin=4e1, ymax=1.5e4,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={1.0,1.5,2,2.5,...,4.8},
			legend pos = south west,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={font=\tiny,legend columns=2},
			]
\addplot[
color=green,
mark=x,
very thin
]
coordinates {
(2.0, 840)
(2.2, 840)
(2.4, 840)
(2.6, 840)
(2.8, 840)
(3.0, 840)
(3.2, 840)
};	
\addlegendentry{O(2,8)}
%0 plot for NMS (FER)
\addplot[
color=violet,
mark=triangle,
very thin
]
coordinates {
(2.0, 1180)
(2.2, 1180)
(2.4, 1180)
(2.6, 1180)
(2.8, 1180)
(3.0, 1180)
(3.2, 1180)
};	
\addlegendentry{D-O(2,8)}
\addplot[
color=black,
mark=+,
very thin
]
coordinates {
(2.0, 11120)
(2.2, 11120)
(2.4, 11120)
(2.6, 11120)
(2.8, 11120)
(3.0, 11120)
(3.2, 11120)
};
\addlegendentry{ O(3,12)}
%1 plot for BP (FER)
\addplot[
color=blue,
mark= halfcircle,
very thin
]
coordinates {
(2.0, 6228)
(2.2, 6279)
(2.4, 6360)
(2.6, 6404)
(2.8, 6496)
(3.0, 6578)
(3.2, 6657)
};	
\addlegendentry{D-O(3,12)-S}
%2 plot for N-D-O-1[12]

%3 plot for NBP-D(10,4,4) FER	

%4 plot for N-D-O-2[12] FER
\addplot[
color=purple,
mark=*,
very thin
]
coordinates {
(2.2, 520.40)
(2.4, 413.64)
(2.6, 284.33)
(2.8, 221.26)
(3.0, 145.98)
(3.2, 121.92)
};
\addlegendentry{PB$_0$}
%5 plot for N-D-O-3[12]
\addplot[
color=magenta,
mark=square*,
]
coordinates {
(2.2, 1028.09)
(2.4, 797.60)
(2.6, 492.86)
(2.8, 383.88)
(3.0, 238.35)
(3.2, 206.42)
};
\addlegendentry{PB$_1$}
%0.5plot for ML (FER)
\addplot[
color=red,
mark=triangle*,
very thin
]
coordinates {
(2.0, 1524.33)
(2.2, 1092.50)
(2.4, 838.72)
(2.6, 509.43)
(2.8, 421.08 )
(3.0, 300.95)
(3.2, 238.19)
};	
\addlegendentry{PB$_2$}
\end{semilogyaxis}
\end{tikzpicture}
\caption{Average number of TEPs $n_{at}$ for LDPC (128,64) code under different schemes.}
\label{fer128_pb_average_tep}
\end{figure}	


==> plots/plot_1056_fer.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={FER},
			xmin=2.9, xmax=3.8,
			ymin=1e-4, ymax=1,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={1.0,1.5,2,2.5,...,4.},
			legend pos = south west,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={font=\tiny},
			]

%0 plot for NMS(20)
\addplot[
color=violet,
mark=x,
dashed,
very thin
]
coordinates {
(3.0,0.4760)
(3.1,0.4040)
(3.2,0.2667)
(3.3,0.1758)
(3.4,0.1094)
(3.5,0.0661)
(3.6,0.0346)
(3.7,0.0169)
(3.8,0.0082)
};
\addlegendentry{NMS(20)}
%3plot for BP(40) FER				
\addplot[
color=blue,
mark= +,
dashed,
very thin
]
coordinates {
(3.0,0.381875)
(3.1,0.2720192307692308)
(3.2,0.18566176470588236)
(3.3,0.12151041666666666)
(3.4,0.07140116279069768)
(3.5,0.042535714285714284)
(3.6,0.02056451612903226)
(3.7,0.010627104377104377)
(3.8,0.005058061420345489)
};
\addlegendentry{BP(40)\cite{helmling19}}
%5 plot for NNMS(20)-DIA-OSD(6)
\addplot[
color=red,
mark=triangle*,
very thin
]
coordinates {
(3.0, 0.18933)
(3.1, 0.13171)
(3.2, 0.0819)
(3.3, 0.0417)
(3.4, 0.02518)
(3.5, 0.01181)
(3.6, 0.00539)
};
\addlegendentry{N-D-O(2,10)}
\addplot[
color=purple,
mark=*,
very thin
]
coordinates {
(3.0, 0.16373)
(3.1, 0.09546)
(3.2, 0.06182)
(3.3, 0.03047)
(3.4, 0.0157)
(3.5, 0.00794)
(3.6, 0.00361)
};
\addlegendentry{N-D-O(3,30)}
%5 plot for NNMS(20)-DIA-OSD(12)
\addplot[
color=magenta,
mark=square*,
]
coordinates {
(3.0, 0.12098)
(3.1, 0.08655)
(3.2, 0.044)
(3.3, 0.02518)
(3.4, 0.01226)
(3.5, 0.00554)
(3.6, 0.00248)
};
\addlegendentry{N-D-O(3,50)}

%0.5plot for ML (FER)
\addplot[
color=cyan,
mark=asterisk,
very thin
]
coordinates {
(3, 4.0e-2)
(3.25, 5.5e-3)
(3.50, 4.0e-04)
(3.75,2.7e-5)
};	
\addlegendentry{ML\cite{helmling19}}
\end{semilogyaxis}
\end{tikzpicture}
\caption{Performance comparison for various decoding schemes of (1056,880) code}
\label{fer1056}
\end{figure}	


==> plots/plot_128_PB_OSD.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={FER},
			xmin=1.9, xmax=3.3,
			ymin=1e-3, ymax=2e-1,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={1.0,1.5,2,2.5,...,4.8},
			legend pos = south west,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={font=\tiny,legend columns=2},
			]
%0 plot for NMS (FER)

%1 plot for BP (FER)

%2 plot for N-D-O-1[12]
\addplot[
color=green,
mark=x,
very thin
]
coordinates {
(2.0, 0.175)
(2.2, 0.15385)
(2.4, 0.12882)
(2.6, 0.11278)
(2.8, 0.09409)
(3.0, 0.08957)
(3.2, 0.0725) 
};	
\addlegendentry{O(2,8)}
\addplot[
color=violet,
mark=triangle,
very thin
]
coordinates {
(2.0, 0.06667)
(2.2, 0.05135)
(2.4, 0.04)
(2.6, 0.03061)
(2.8, 0.02041)
(3.0, 0.01449)
(3.2, 0.00935)
};	
\addlegendentry{D-O(2,8)}
%3 plot for NBP-D(10,4,4) FER	
\addplot[
color=black,
mark=+,
very thin
]
coordinates {
(2.0, 0.10895)
(2.2, 0.08957)
(2.4, 0.07519)
(2.6, 0.06152)
(2.8, 0.05432)
(3.0, 0.04754)
(3.2, 0.03526)
};
\addlegendentry{ O(3,12)}
\addplot[
color=blue,
mark= halfcircle,
very thin
]
coordinates {
(2.0, 0.04068)
(2.2, 0.02673)
(2.4, 0.01736)
(2.6, 0.01339)
(2.8, 0.00828)
(3.0, 0.00541)
(3.2, 0.00307)
};	
\addlegendentry{D-O(3,12)-S}

%4 plot for N-D-O-2[12] FER
\addplot[
color=purple,
mark=*,
very thin
]
coordinates {
(2.2, 0.0463)
(2.4, 0.0431)
(2.6, 0.0412)
(2.8, 0.0379)
(3.0, 0.0336)
(3.2, 0.0304)
};
\addlegendentry{PB$_0$}

%5 plot for N-D-O-3[12]
\addplot[
color=magenta,
mark=square*,
]
coordinates {
(2.2, 0.0341)
(2.4, 0.0302)
(2.6, 0.027)
(2.8, 0.0243)
(3.0, 0.0224)
(3.2, 0.0204)
};
\addlegendentry{PB$_1$}
%0.5plot for ML (FER)
\addplot[
color=red,
mark=triangle*,
very thin
]
coordinates {
(2.0,0.0384)
(2.2, 0.0295)
(2.4, 0.023)
(2.6, 0.0183)
(2.8, 0.0152)
(3.0, 0.0125)
(3.2, 0.0095)
};	
\addlegendentry{PB$_2$}

\end{semilogyaxis}
\end{tikzpicture}
\caption{FER performance of LDPC (128,64) code for various schemes under varied conditions.}
\label{fer128_pb_osd}
\end{figure}	


==> plots/plot_128_fer.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={FER},
			xmin=1.9, xmax=3.5,
			ymin=1e-4, ymax=1,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={1.0,1.5,2,2.5,...,4.8},
			legend pos = north east,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={font=\tiny},
			]
%0 plot for NMS (FER)
\addplot[
color=violet,
mark=x,
dashed,
very thin
]
coordinates {
(2.0,0.446)
(2.2,0.360)
(2.4,0.28)
(2.6,0.212)
(2.8,0.150)
(3.0,0.104)
(3.2, 0.068)
};	
\addlegendentry{NMS(12)}
%1 plot for BP (FER)
\addplot[
color=blue,
mark= +,
dashed,
very thin
]
coordinates {
(2.0,0.3)
(2.25,0.2)
(2.5,0.13)
(2.75,0.085)
(3.0,0.053)
(3.25,0.027)
(3.5,0.013)
(3.75,0.005)
(4.0,0.002)
};	
\addlegendentry{BP(40)\cite{helmling19}}
%2 plot for N-D-O-1[12]
\addplot[
color=red,
mark=triangle*,
very thin
]
coordinates {
(2.0, 0.07768)
(2.2, 0.04567)
(2.4, 0.02647)
(2.6, 0.01802)
(2.8, 0.00887)
(3.0, 0.00544)
(3.2, 0.00245) 
};	
\addlegendentry{N-D-O(1,4)}
%3 plot for NBP-D(10,4,4) FER	
\addplot[
color=black,
mark=halfcircle,
very thin
]
coordinates {
    (2.0,5e-2)
    (2.5,1.5e-2)
    (3.0,4e-3)
    (3.5,8e-4)
    (4.0,1.2e-4)
};
\addlegendentry{ NBP-D(10,4,4)\cite{buchberger21}}
%4 plot for N-D-O-2[12] FER
\addplot[
color=purple,
mark=*,
very thin
]
coordinates {
(2.0, 0.02257)
(2.2, 0.01212)
(2.4, 0.00704)
(2.6, 0.00446)
(2.8, 0.00183)
(3.0, 0.00083)
(3.2, 0.00035)
};
\addlegendentry{N-D-O(3,10)}

%5 plot for N-D-O-3[12]
\addplot[
color=magenta,
mark=square*,
]
coordinates {
(2.0, 0.01304)
(2.2, 0.00748)
(2.4, 0.00367)
(2.6, 0.00221)
(2.8, 0.00083)
(3.0, 0.00041)
(3.2, 0.00014)
};
\addlegendentry{N-D-O(3,15)}
%0.5plot for ML (FER)
\addplot[
color=green,
mark=triangle,
very thin
]
coordinates {
  (2.50, 2.2e-03)
  (3.00, 3.0e-04)
  (3.25, 9.0e-05)
  (3.5,2.5e-5)
};	
\addlegendentry{$D_{10}$-OSD-2(25)\cite{Rosseel2022}}
%0.5plot for ML (FER)
\addplot[
color=cyan,
mark=asterisk,
very thin
]
coordinates {
  (1.00, 1.064e-01)
  (1.50, 3.397e-02)
  (2.00, 8.773e-03)
  (2.50, 1.168e-03)
  (3.00, 1.321e-04)
  (3.50, 1.022e-05)
};	
\addlegendentry{ML\cite{helmling19}}

		\end{semilogyaxis}
	\end{tikzpicture}
	\caption{FER comparison for various decoding schemes of (128,64) code}
	\label{fer128}
\end{figure}	


==> plots/plot_128_fer_ablation.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={FER},
			xmin=1.9, xmax=4.1,
			ymin=1e-5, ymax=1,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={1.0,1.5,2,2.5,...,4.8},
			legend pos = south west,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={font=\tiny,legend columns=2},
			]
\addplot[
color=violet,
mark=square,
very thin,
dashed
]
coordinates {
(2.0, 0.447)
(2.2, 0.36)
(2.4, 0.279)
(2.6, 0.212)
(2.8, 0.15)
(3.0, 0.104)
(3.2, 0.068)
(3.4, 0.04117)
(3.6, 0.02279)
(3.8, 0.01325)
(4.0, 0.0069)
};	
\addlegendentry{NMS(12)}
%0.5plot for NMS (FER)
\addplot[
color=magenta,
mark=star,
very thin,
dashed
]
coordinates {
	(2.5,0.2)
	(2.9,0.1)
	(3.0,0.07)
	(3.25,0.035)
	(3.65,0.01)
	(3.75,0.007)
	(4.0,0.003)
};	
\addlegendentry{NBP(50)\cite{buchberger20}}
%5plot for PB-NBP D_3 FER				
\addplot[
color=red,
mark=triangle,
very thin
]
coordinates {
    (2.0,0.06)
    (2.5,0.025)
    (3.0,0.009)
    (3.5,0.0025)
    (4.0,0.00065)
};
\addlegendentry{ PB-NBP $D_1$\cite{buchberger20}}
%0.5plot for NNMS-OSD(5) (FER)
\addplot[
color=violet,
mark=halfcircle*,
]
coordinates {
(2.0, 0.07823)
(2.2, 0.05899)
(2.4, 0.03315)
(2.6, 0.02391)
(2.8, 0.01411)
(3.0, 0.00932)
(3.2, 0.00493)
(3.4, 0.00233)
(3.6, 0.00123)
(3.8, 0.00063)
(4.0, 0.0003)
};	
\addlegendentry{N-O(2,8)}
%5plot for NBP-D(10,4,4) FER	
\addplot[
color=purple,
mark=halfcircle,
very thin
]
coordinates {
    (2.0,5e-2)
    (2.5,1.5e-2)
    (3.0,4e-3)
    (3.5,8e-4)
    (4.0,1.2e-4)
};
\addlegendentry{ NBP-D(10,4,4)\cite{buchberger21}}

%5plot for NNMS(8)-OSD(10)	
\addplot[
color=blue,
mark=diamond,
]
coordinates {
(2.0, 0.0487)
(2.2, 0.03225)
(2.4, 0.02098)
(2.6, 0.01304)
(2.8, 0.00815)
(3.0, 0.00536)
(3.2, 0.0024)
(3.4, 0.001)
(3.6, 0.00053)
(3.8, 0.00023)
(4.0, 0.00010)
};
\addlegendentry{N-O(3,12)}
%3plot for NNMS-DIA-OSD(5) FER				
\addplot[
color=blue,
mark=diamond*,
very thin
]
coordinates {
(2.0, 0.0298)
(2.2, 0.01597)
(2.4, 0.01116)
(2.6, 0.00649)
(2.8, 0.00306)
(3.0, 0.00151)
(3.2, 0.00064)
};
\addlegendentry{N-D-O(2,8)}
%5plot for NNMS(8)-DIA-OSD(10)
\addplot[
color=purple,
mark=square*,
]
coordinates {
(2.0, 0.02257)
(2.2, 0.01212)
(2.4, 0.00704)
(2.6, 0.00446)
(2.8, 0.00183)
(3.0, 0.00083)
(3.2, 0.00035)
};
\addlegendentry{N-D-O(3,10)}


		\end{semilogyaxis}
	\end{tikzpicture}
	\caption{FER comparison of various decoders of LDPC (128,64) code for the ablation of DIA}
	\label{fer128ablation}
\end{figure}	


==> plots/plot_128_fer_cutsize.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={FER},
			xmin=1.9, xmax=3.1,
			ymin=3e-4, ymax=3e-1,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={1.0,1.5,2,2.5,...,4.8},
			legend pos = north east,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={font=\tiny,legend columns=2},
			]
%5plot for PB-NBP D_3 FER				
\addplot[
color=red,
mark=triangle,
very thin
]
coordinates {
    (2.0,0.06)
    (2.5,0.025)
    (3.0,0.009)
    (3.5,0.0025)
    (4.0,0.00065)
};
\addlegendentry{ PB-NBP $D_1$\cite{buchberger20}}
%5plot for NBP-D(10,4,4) FER	
\addplot[
color=purple,
mark=halfcircle,
very thin
]
coordinates {
(2.0, 0.02706)
(2.2, 0.01434) 
(2.4, 0.00861)
(2.6, 0.00428)
(2.8, 0.00251) 
(3.0, 0.00122) 
};
\addlegendentry{N-D-O(2,10)-S}
%5plot for NNMS(8)-OSD(10)	
\addplot[
color=black,
mark=*,
very thin
]
coordinates {
(2.0, 0.02591)
(2.2, 0.01426) 
(2.4, 0.00838)
(2.6, 0.0042)
(2.8, 0.00239) 
(3.0, 0.00113) 
};

\addlegendentry{N-D-O(2,10)}
%3plot for NNMS-DIA-OSD(5) FER								
\addplot[
color=blue,
mark=diamond*,
very thin
]
coordinates {
(2.0, 0.01818)
(2.2, 0.00962)
(2.4, 0.00484)
(2.6, 0.00284)
(2.8, 0.00124)
(3.0, 0.00056)
(3.2, 0.00028)
};
\addlegendentry{N-D-O(3,12)-S}
%5plot for NNMS(8)-DIA-OSD(10)
%5 plot for N-D-O-3[12,20]
\addplot[
color=magenta,
mark=square*,
]
coordinates {
(2.0, 0.01596)
(2.2, 0.00857)
(2.4, 0.00507)
(2.6, 0.00276)
(2.8, 0.00118)
(3.0, 0.00054)
(3.2, 0.00027)
};
\addlegendentry{N-D-O(3,12)}


		\end{semilogyaxis}
	\end{tikzpicture}
	\caption{FER comparison of various decoders for LDPC (128,64) code with and without auxiliary criterion}
	\label{fer128cutsize}
\end{figure}	


==> plots/plot_63_fer.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={FER},
			xmin=2.5, xmax=3.6,
			ymin=4e-4, ymax=1e-1,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={1.0,1.5,2,2.5,...,4.8},
			legend pos = north east,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={font=\tiny},
			]

\addplot[
color=blue,
mark= +,
dashed,
very thin
]
coordinates {
(2.5, 0.03807)
(2.7, 0.02626)
(2.9, 0.01888)
(3.1, 0.01213)
(3.3, 0.00778)
(3.5, 0.00521)
};
\addlegendentry{N-O(1,4)}

%5 plot for NNMS(8)-DIA-OSD-1 with actual l_{pt}=4
\addplot[
color=violet,
mark=x,
dashed,
very thin
]
coordinates {
(2.5, 0.03746)
(2.7, 0.02608)
(2.9, 0.01794)
(3.1, 0.01214)
(3.3, 0.00782)
(3.5, 0.00477)
};
\addlegendentry{N-D-O(1,4)}
%5 plot for NNMS(6)-DIA-OSD-3
\addplot[
color=magenta,
mark=triangle,
]
coordinates {
(2.5, 0.01582)
(2.7, 0.00932)
(2.9, 0.00609)
(3.1, 0.00354)
(3.3, 0.00169)
(3.5, 0.00119)
};
\addlegendentry{N-O(2,9)}
%5 plot for NNMS(6)-DIA-OSD-3
\addplot[
color=red,
mark=square,
]
coordinates {
(2.5, 0.01539)
(2.7, 0.00978)
(2.9, 0.0063)
(3.1, 0.00357)
(3.3, 0.00172)
(3.5, 0.00123)
};
\addlegendentry{N-D-O(2,9)}

%0.5plot for ML (FER)
\addplot[
color=cyan,
mark=asterisk,
]
coordinates {
  (1.00, 1.739e-01)
  (1.50, 1.018e-01)
  (2.00, 4.482e-02)
  (2.50, 1.447e-02)
  (3.00, 3.916e-03)
  (3.50, 9.864e-04)
  (4.00,1.419e-04)
};	
\addlegendentry{ML\cite{helmling19}}
		\end{semilogyaxis}
	\end{tikzpicture}
	\caption{FER comparison for various decoding schemes of BCH (63,36) code}
	\label{fer63}
\end{figure}	


==> plots/plot_64_fer.tex <==
\begin{figure}
 \begin{tikzpicture}
		\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={FER},
			xmin=2.5, xmax=4.1,
			ymin=3e-4, ymax=2e-1,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={1.0,1.5,2,2.5,...,4.8},
			legend pos = north east,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={font=\tiny},
			]
%0 plot for NMS (FER)
\addplot[
color=violet,
mark=x,
dashed,
very thin
]
coordinates {
(2.6,0.1890)
(2.8,0.1493)
(3.0,0.1139)
(3.2,0.0847)
(3.4,0.0613)
(3.6,0.0409)
(3.8,0.024)
(4.0,0.014)
};	
\addlegendentry{NMS(8)}

%1 plot for BP (FER)
\addplot[
color=blue,
mark= +,
dashed,
very thin
]
coordinates {
(3.0,0.053)
(3.25,0.033)
(3.5,0.019)
(3.75,0.01)
(4.0,0.0055)
};	
\addlegendentry{BP(250)\cite{Rosseel2022}}
%2 plot for {NMS-DIS-OSD-0[1]}	
\addplot[
color=red,
mark=triangle,
very thin
]
coordinates {
(2.6, 0.04521)
(2.7, 0.03713)
(2.8, 0.03021)
(2.9, 0.02558)
(3.0, 0.02239)
(3.1, 0.01775)
(3.2, 0.01282)
(3.3, 0.01094)
(3.4, 0.00896)
(3.5, 0.00677)
(3.6, 0.00561)
(3.7, 0.00419)
(3.8, 0.00317)
};	
\addlegendentry{N-D-O(0,1)}

%3 plot for {NMS-DIS-OSD-[0,1]} FER	
\addplot[
color=black,
mark=square,
very thin
]
coordinates {
(2.6, 0.01526)
(2.7, 0.0126)
(2.8, 0.01056)
(2.9, 0.00759)
(3.0, 0.00651)
(3.1, 0.00496)
(3.2, 0.00399)
(3.3, 0.00285)
(3.4, 0.00257)
(3.5, 0.00187)
(3.6, 0.00148)
(3.7, 0.0009)
(3.8, 0.00068)
};
\addlegendentry{N-D-O(1,4)}
%5 plot for {$D_{10}$-OSD-[1,4]})
\addplot[
color=magenta,
mark=halfcircle,
]
coordinates {
  (3.0, 1.2e-02)
  (3.25,6.40e-3)
  (3.5, 3.5e-03)
  (3.75,1.7e-3)
  (4.0, 7.8e-04)
};
\addlegendentry{$D_{10}$-O-0(25)\cite{Rosseel2022}}
%0.5plot for {$D_{10}$-OSD-1(25)} (FER)
\addplot[
color=purple,
mark=*,
very thin
]
coordinates {
  (3.0, 5.7e-03)
  (3.25,3.1e-3)
  (3.5, 1.6e-03)
  (3.75,7.38e-4)
  (4.0, 3.9e-04)
};	
\addlegendentry{$D_{10}$-O-1(25)\cite{Rosseel2022}}
%0.5plot for ML (FER)
\addplot[
color=cyan,
mark=asterisk,
very thin
]
coordinates {
  (3.0, 5.2e-03)
  (3.25,3.0e-3)
  (3.5, 1.6e-03)
  (3.75,7.35e-4)
  (4.0, 3.6e-04)
};	
\addlegendentry{ML\cite{Rosseel2022}}

		\end{semilogyaxis}
	\end{tikzpicture}
	\caption{FER comparison of decoding schemes for LDPC (64,32) code}
	\label{fer64}
\end{figure}

==> plots/plot_96_fer.tex <==
\begin{figure}
 \centering
	\begin{tikzpicture}
		\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={FER},
			xmin=2.4, xmax=3.5,
			ymin=1e-4, ymax=3e-1,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={1.0,1.5,2,2.5,...,4.8},
			legend pos = north east,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={font=\tiny},
			]
%0 plot for NMS (FER)
\addplot[
color=violet,
mark=x,
dashed,
very thin
]
coordinates {
(2.4,0.2108)
(2.6,0.1589)
(2.8,0.1146)
(3.0,0.0820)
(3.2,0.0529)
(3.4,0.0308)
(3.6,0.015)
};	
\addlegendentry{NMS(10)}

%1 plot for BP (FER)
\addplot[
color=blue,
mark= +,
dashed,
very thin
]
coordinates {
(2.5,0.11)
(2.75,0.07)
(3.0,0.04)
(3.5,0.01)
(4.0,2.3e-3)
};	
\addlegendentry{BP(40)\cite{helmling19}}
%2 plot for N-D-O(1,4)
\addplot[
color=red,
mark=triangle,
very thin
]
coordinates {
(2.4, 0.01808)
(2.5, 0.01541)
(2.6, 0.00898)
(2.7, 0.00816)
(2.8, 0.00563)
(2.9, 0.00461)
(3.0, 0.00324)
(3.1, 0.00269)
(3.2, 0.00182)
(3.3, 0.00111)
(3.4, 0.00094)
};	
\addlegendentry{N-D-O(1,4)}
%3 plot for {NMS-DIS-OSD-2[10]} FER	
\addplot[
color=black,
mark=square,
very thin
]
coordinates {
(2.4, 0.01066)
(2.5, 0.00912)
(2.6, 0.00563)
(2.7, 0.00422)
(2.8, 0.00329)
(2.9, 0.00267)
(3.0, 0.00187)
(3.1, 0.00159)
(3.2, 0.00082)
(3.3, 0.00066)
(3.4, 0.00049)
};
\addlegendentry{N-D-O(2,6)}
%5 plot for {N-D-O-3[10])
\addplot[
color=magenta,
mark=halfcircle,
]
coordinates {
(2.4, 0.01008)
(2.5, 0.00857)
(2.6, 0.00508)
(2.7, 0.00362)
(2.8, 0.00281)
(2.9, 0.00238)
(3.0, 0.00156)
(3.1, 0.00113)
(3.2, 0.0007)
(3.3, 0.00054)
(3.4, 0.00039)
};
\addlegendentry{N-D-O(3,8)}
%0.5plot for ML (FER)
\addplot[
color=cyan,
mark=asterisk,
very thin
]
coordinates {
  (2.0, 2.1e-02)
  (2.25,1.1e-02)
  (2.5,5.6e-3)
  (2.75,3e-3)
  (3.0, 1.5e-03)
  (3.25,6e-4)
  (3.5,2.1e-4)
};	
\addlegendentry{ML\cite{helmling19}}

		\end{semilogyaxis}
	\end{tikzpicture}
	\caption{FER comparison of decoding schemes for LDPC (96,48) code}
	\label{fer96}	
 \end{figure}

